High Velocity Precessing Jets from the Water Fountain IRAS 18286-0959 Revealed by VLBA Observations

We report the results of multi-epoch VLBA observations of the 22.2GHz water maser emission associated with the "water fountain" IRAS 18286-0959. We suggest that this object is the second example of a highly collimated bipolar precessing outflow traced by water maser emission, the other is W43A. The detected water emission peaks are distributed over a velocity range from -50km/s to 150km/s. The spatial distribution of over 70% of the identified maser features is found to be highly collimated along a spiral jet (jet 1) extended southeast to northwest, the remaining features appear to trace another spiral jet (jet 2) with a different orientation. The two jets form a "double-helix" pattern which lies across ~200 milliarcseconds. The maser distribution is reasonably fit by a model consisting of two bipolar precessing jets. The 3D velocities of jet 1 and jet 2 are derived to be 138km/s and 99km/s, respectively. The precession period of jet 1 is about 56 years. For jet 2, three possible models are tested and they give different values for the kinematic parameters. We propose that the appearance of two jets is the result of a single driving source with significant proper motion.

==> (inline-0) <==
\begin{tabular}{l@{\ \ \ }c@{\ \ \ }ccl@{\ \ \ }r}
\hline \hline
Observation & Epoch & &
& \multicolumn{1}{c}{Beam\tablenotemark{c}}
& \\
code & (yyyy-mm-dd) & $V_{\mbox{\scriptsize ref}}$ \tablenotemark{a} 
& Noise\tablenotemark{b} 
&  \multicolumn{1}{c}{(mas)} & $N_{\mbox{\scriptsize f}}$\tablenotemark{d} 
\\ \hline 
BI37A \dotfill & 2008-04-21 & 59.8 & 1.1  
   & 1.81$\times$1.05, $-1\fdg$5 & 143 \\ 
BI37B \dotfill & 2008-05-29 & 59.8 & 4.9 
   & 3.09$\times$1.47, 15$\fdg$0  & 120 \\
BI37C \dotfill & 2008-09-29 & 42.5 & 2.7  
   & 1.99$\times$1.12, 25$\fdg$9 & 94 \\
BI37D \dotfill & 2008-11-28 & 43.3 & 1.0  
   & 2.31$\times$1.33, 22$\fdg$5 & 134 \\
BI37E \dotfill & 2009-02-13 & 51.6 & 16.9 
   & 3.28$\times$1.48, 16$\fdg$2  & 41 \\
BI37F \dotfill & 2009-05-19 & 61.3 & 16.9 
   & 3.28$\times$1.48, 16$\fdg$2  & 97 \\
\hline
\end{tabular}
\begin{deluxetable}{cr@{ $\pm$ }rr@{ $\pm$ }rr}
%\rotate
%\tablenum{2}
\tablewidth{0pt}
\tablecaption
{Parameters of the brightest \water\ maser spot from each detected maser 
feature in epoch~A to F (see Section~\ref{sec:res} for details). 
%Each of them spans a spectral range of less than 10 velocity channels 
%(i.e. 2.1\kms).
\label{tab:spots}
}
\tabletypesize{\footnotesize}
\tablecolumns{6}
\tablehead{
   \multicolumn{1}{c}{$V_{\mbox{\tiny LSR}}$\tablenotemark{a}} &
   \multicolumn{2}{c}{R.A. offset\tablenotemark{b}} & 
   \multicolumn{2}{c}{Decl. offset\tablenotemark{b}} & 
   \multicolumn{1}{r}{$I$\tablenotemark{c}}   \\ 
   %\multicolumn{1}{c}{$\Delta V$\tablenotemark{4}} \\
   \multicolumn{1}{c}{(km~s$^{-1}$)} & 
   \multicolumn{2}{c}{(mas)} & 
   \multicolumn{2}{c}{(mas)} & 
   %& 
   %\multicolumn{1}{c}{(km~s$^{-1}$)} 
   }
\startdata
\multicolumn{6}{c}{2008 April 21 (epoch A)} \\ \hline
$-50.75$ & $-39.45$ & $0.04$ & $49.40$ & $0.09$ & $0.42$ \\
$-51.17$ & $-43.79$ & $0.07$ & $68.31$ & $0.08$ & $1.03$ \\
$-49.69$ & $-39.96$ & $0.04$ & $57.82$ & $0.04$ & $0.39$ \\
$-44.42$ & $-38.15$ & $0.04$ & $49.98$ & $0.05$ & $2.10$ \\
$-45.47$ & $-35.04$ & $0.01$ & $53.01$ & $0.04$ & $1.98$ \\
$-42.94$ & $-38.95$ & $0.01$ & $49.44$ & $0.06$ & $1.78$ \\
$-39.57$ & $-40.84$ & $0.02$ & $51.32$ & $0.07$ & $1.18$ \\
$-40.20$ & $-45.21$ & $0.06$ & $56.78$ & $0.07$ & $0.55$ \\
$-37.03$ & $-41.92$ & $0.03$ & $47.79$ & $0.02$ & $0.65$ \\
$-33.66$ & $-40.89$ & $0.08$ & $36.99$ & $0.08$ & $0.41$ \\
$-33.66$ & $-41.30$ & $0.08$ & $47.24$ & $0.01$ & $0.51$ \\
$-31.13$ & $-40.88$ & $0.09$ & $46.52$ & $0.04$ & $1.39$ \\
$-30.49$ & $-38.40$ & $0.05$ & $44.97$ & $0.07$ & $0.63$ \\
$-28.81$ & $-44.17$ & $0.03$ & $67.67$ & $0.07$ & $0.81$ \\
$-25.43$ & $-38.49$ & $0.03$ & $22.98$ & $0.04$ & $0.85$ \\
$-23.53$ & $-48.51$ & $0.05$ & $54.10$ & $0.07$ & $0.43$ \\
$-18.89$ & $-34.21$ & $0.07$ & $89.68$ & $0.08$ & $0.61$ \\
$-16.78$ & $-40.92$ & $0.04$ & $23.30$ & $0.03$ & $0.32$ \\
$-15.51$ & $-34.29$ & $0.05$ & $89.65$ & $0.02$ & $1.18$ \\
$-14.04$ & $-39.93$ & $0.06$ & $92.28$ & $0.03$ & $1.11$ \\
$-13.61$ & $-44.36$ & $0.08$ & $33.86$ & $0.04$ & $0.89$ \\
$-5.17$ & $-42.38$ & $0.02$ & $85.96$ & $0.03$ & $0.34$ \\
$-4.12$ & $-40.05$ & $0.07$ & $93.65$ & $0.08$ & $1.48$ \\
$-0.53$ & $-38.58$ & $0.06$ & $94.80$ & $0.01$ & $1.33$ \\
$1.58$ & $-48.60$ & $0.04$ & $58.06$ & $0.06$ & $0.47$ \\
$3.69$ & $-48.36$ & $0.08$ & $58.84$ & $0.02$ & $0.76$ \\
$46.73$ & $-34.02$ & $0.04$ & $-7.06$ & $0.08$ & $1.22$ \\
$46.31$ & $-40.33$ & $0.02$ & $1.16$ & $0.02$ & $4.82$ \\
$49.05$ & $-33.98$ & $0.06$ & $-7.20$ & $0.05$ & $5.55$ \\
$53.91$ & $-38.49$ & $0.06$ & $9.78$ & $0.09$ & $0.46$ \\
$53.69$ & $-42.11$ & $0.04$ & $15.32$ & $0.04$ & $1.84$ \\
$56.65$ & $-34.09$ & $0.07$ & $-6.06$ & $0.01$ & $1.18$ \\
$57.28$ & $-42.27$ & $0.09$ & $15.46$ & $0.03$ & $0.76$ \\
$60.03$ & $-41.77$ & $0.09$ & $13.82$ & $0.04$ & $0.67$ \\
$53.91$ & $-46.28$ & $0.02$ & $-34.62$ & $0.04$ & $5.31$ \\
$-25.85$ & $-31.00$ & $0.03$ & $60.09$ & $0.03$ & $0.66$ \\
$-9.82$ & $-31.38$ & $0.01$ & $90.74$ & $0.08$ & $0.75$ \\
$-7.07$ & $-30.93$ & $0.06$ & $90.87$ & $0.06$ & $0.31$ \\
$1.58$ & $-29.31$ & $0.02$ & $91.16$ & $0.09$ & $1.71$ \\
$4.32$ & $-27.59$ & $0.04$ & $75.67$ & $0.05$ & $1.06$ \\
$5.38$ & $-29.71$ & $0.08$ & $91.46$ & $0.09$ & $0.83$ \\
$11.28$ & $-20.75$ & $0.05$ & $71.26$ & $0.01$ & $1.25$ \\
$12.97$ & $-30.11$ & $0.04$ & $91.05$ & $0.06$ & $1.31$ \\
$19.09$ & $-16.40$ & $0.03$ & $49.53$ & $0.07$ & $0.86$ \\
$19.09$ & $-27.85$ & $0.05$ & $79.74$ & $0.03$ & $0.55$ \\
$18.04$ & $-27.99$ & $0.09$ & $89.65$ & $0.08$ & $0.94$ \\
$20.15$ & $-12.18$ & $0.02$ & $55.01$ & $0.07$ & $0.68$ \\
$22.26$ & $-22.34$ & $0.05$ & $78.48$ & $0.08$ & $0.41$ \\
$27.95$ & $-6.41$ & $0.08$ & $45.75$ & $0.06$ & $0.33$ \\
$27.11$ & $-23.47$ & $0.01$ & $80.75$ & $0.07$ & $1.25$ \\
$27.95$ & $-28.00$ & $0.07$ & $93.42$ & $0.04$ & $0.53$ \\
$31.75$ & $-5.66$ & $0.09$ & $42.28$ & $0.03$ & $0.73$ \\
$31.12$ & $-33.26$ & $0.03$ & $99.31$ & $0.03$ & $0.33$ \\
$33.65$ & $-24.60$ & $0.02$ & $81.68$ & $0.06$ & $1.15$ \\
$33.23$ & $-29.09$ & $0.06$ & $95.23$ & $0.08$ & $0.64$ \\
$36.60$ & $-27.31$ & $0.08$ & $95.07$ & $0.03$ & $0.95$ \\
$35.55$ & $-16.21$ & $0.06$ & $99.32$ & $0.04$ & $0.59$ \\
$37.66$ & $-5.62$ & $0.08$ & $42.09$ & $0.08$ & $0.74$ \\
$38.29$ & $-26.01$ & $0.03$ & $94.38$ & $0.06$ & $1.50$ \\
$40.61$ & $-4.91$ & $0.07$ & $42.77$ & $0.09$ & $0.59$ \\
$39.35$ & $-23.85$ & $0.04$ & $75.97$ & $0.03$ & $3.97$ \\
$40.19$ & $-27.11$ & $0.04$ & $94.97$ & $0.08$ & $0.45$ \\
$41.03$ & $-25.25$ & $0.02$ & $81.08$ & $0.06$ & $1.12$ \\
$44.20$ & $-24.93$ & $0.08$ & $75.51$ & $0.03$ & $1.55$ \\
$43.15$ & $-30.22$ & $0.06$ & $93.29$ & $0.05$ & $0.38$ \\
$47.15$ & $-27.17$ & $0.07$ & $81.69$ & $0.04$ & $0.73$ \\
$48.63$ & $-0.33$ & $0.07$ & $-0.99$ & $0.06$ & $0.81$ \\
$52.01$ & $0$ & $0.02$ & $0$ & $0.07$ & $4.35$ \\
$51.80$ & $-25.71$ & $0.09$ & $80.44$ & $0.02$ & $1.68$ \\
$61.92$ & $6.51$ & $0.05$ & $-1.19$ & $0.08$ & $0.34$ \\
$62.98$ & $-19.47$ & $0.07$ & $67.06$ & $0.08$ & $0.33$ \\
$97.37$ & $9.08$ & $0.07$ & $6.70$ & $0.04$ & $0.33$ \\
$43.57$ & $4.49$ & $0.08$ & $-101.47$ & $0.04$ & $0.55$ \\
$44.83$ & $9.73$ & $0.02$ & $-61.42$ & $0.06$ & $0.36$ \\
$46.73$ & $0.47$ & $0.05$ & $-110.51$ & $0.07$ & $0.64$ \\
$59.81$ & $-29.69$ & $0.06$ & $-12.61$ & $0.07$ & $0.93$ \\
$61.71$ & $-4.20$ & $0.08$ & $-72.09$ & $0.07$ & $0.41$ \\
$61.71$ & $2.65$ & $0.08$ & $-35.72$ & $0.04$ & $11.36$ \\
$61.71$ & $-1.11$ & $0.08$ & $-28.53$ & $0.04$ & $0.35$ \\
$63.19$ & $-30.52$ & $0.06$ & $-11.90$ & $0.09$ & $1.07$ \\
$66.14$ & $-0.19$ & $0.06$ & $-111.02$ & $0.06$ & $0.71$ \\
$64.25$ & $7.07$ & $0.08$ & $-49.45$ & $0.08$ & $0.71$ \\
$64.67$ & $1.20$ & $0.01$ & $-33.72$ & $0.03$ & $5.10$ \\
$67.20$ & $8.31$ & $0.08$ & $-51.69$ & $0.06$ & $0.82$ \\
$67.20$ & $3.55$ & $0.04$ & $-36.69$ & $0.06$ & $1.38$ \\
$67.41$ & $-31.59$ & $0.01$ & $-11.36$ & $0.09$ & $0.39$ \\
$69.94$ & $-0.96$ & $0.07$ & $-122.82$ & $0.02$ & $10.60$ \\
$69.31$ & $9.29$ & $0.02$ & $-55.70$ & $0.05$ & $0.77$ \\
$70.79$ & $13.40$ & $0.02$ & $-59.95$ & $0.05$ & $0.39$ \\
$71.42$ & $9.66$ & $0.06$ & $-46.47$ & $0.02$ & $0.40$ \\
$71.21$ & $5.20$ & $0.03$ & $-40.97$ & $0.08$ & $0.96$ \\
$73.95$ & $6.78$ & $0.04$ & $-48.28$ & $0.08$ & $2.24$ \\
$75.43$ & $11.25$ & $0.04$ & $-13.58$ & $0.05$ & $0.32$ \\
$77.96$ & $-4.21$ & $0.04$ & $-122.03$ & $0.07$ & $6.31$ \\
$77.75$ & $-0.25$ & $0.04$ & $-87.80$ & $0.02$ & $0.38$ \\
$77.75$ & $3.47$ & $0.06$ & $-84.80$ & $0.06$ & $0.38$ \\
$79.01$ & $0.51$ & $0.02$ & $-87.16$ & $0.03$ & $0.36$ \\
$79.65$ & $7.48$ & $0.03$ & $-50.16$ & $0.05$ & $7.08$ \\
$81.97$ & $1.12$ & $0.02$ & $-86.42$ & $0.08$ & $0.39$ \\
$81.12$ & $11.51$ & $0.04$ & $-60.61$ & $0.03$ & $1.19$ \\
$82.18$ & $7.75$ & $0.07$ & $-49.98$ & $0.03$ & $6.81$ \\
$83.24$ & $-6.70$ & $0.03$ & $-120.17$ & $0.05$ & $2.57$ \\
$84.08$ & $8.32$ & $0.07$ & $-53.31$ & $0.04$ & $7.81$ \\
$85.35$ & $-0.12$ & $0.07$ & $-125.54$ & $0.07$ & $1.07$ \\
$86.19$ & $13.16$ & $0.08$ & $-63.78$ & $0.09$ & $0.51$ \\
$85.98$ & $8.33$ & $0.08$ & $-53.40$ & $0.02$ & $9.76$ \\
$85.98$ & $16.17$ & $0.03$ & $-16.17$ & $0.03$ & $0.42$ \\
$87.67$ & $-7.85$ & $0.03$ & $-122.46$ & $0.07$ & $0.95$ \\
$89.35$ & $8.28$ & $0.05$ & $-53.49$ & $0.04$ & $3.66$ \\
$91.04$ & $-5.93$ & $0.04$ & $-120.95$ & $0.09$ & $1.70$ \\
$92.73$ & $8.85$ & $0.08$ & $-60.20$ & $0.09$ & $8.24$ \\
$95.47$ & $-5.82$ & $0.07$ & $-119.20$ & $0.06$ & $1.21$ \\
$96.95$ & $-1.49$ & $0.05$ & $-124.97$ & $0.08$ & $2.68$ \\
$97.16$ & $5.31$ & $0.03$ & $-96.65$ & $0.04$ & $0.34$ \\
$97.16$ & $-2.34$ & $0.06$ & $-84.99$ & $0.06$ & $0.34$ \\
$97.58$ & $9.31$ & $0.03$ & $-62.01$ & $0.09$ & $9.68$ \\
$100.33$ & $-1.63$ & $0.05$ & $-124.71$ & $0.05$ & $2.63$ \\
$100.54$ & $7.16$ & $0.04$ & $-55.44$ & $0.08$ & $3.12$ \\
$103.49$ & $-1.60$ & $0.05$ & $-131.93$ & $0.07$ & $0.33$ \\
$103.49$ & $-1.58$ & $0.09$ & $-124.63$ & $0.05$ & $4.07$ \\
$102.65$ & $2.36$ & $0.07$ & $-98.45$ & $0.06$ & $0.34$ \\
$103.28$ & $9.20$ & $0.09$ & $-62.19$ & $0.08$ & $8.35$ \\
$108.13$ & $-1.66$ & $0.03$ & $-124.45$ & $0.03$ & $3.22$ \\
$107.08$ & $7.14$ & $0.05$ & $-55.33$ & $0.04$ & $0.46$ \\
$114.04$ & $-6.29$ & $0.01$ & $-122.15$ & $0.09$ & $0.35$ \\
$114.88$ & $15.59$ & $0.07$ & $-108.03$ & $0.04$ & $1.85$ \\
$120.16$ & $-1.67$ & $0.06$ & $-123.34$ & $0.06$ & $0.46$ \\
$119.53$ & $15.49$ & $0.08$ & $-107.69$ & $0.08$ & $0.33$ \\
$122.48$ & $0.32$ & $0.09$ & $-122.29$ & $0.09$ & $0.55$ \\
$122.27$ & $16.21$ & $0.08$ & $-109.37$ & $0.06$ & $1.56$ \\
$122.06$ & $17.85$ & $0.04$ & $-86.36$ & $0.02$ & $0.34$ \\
$126.07$ & $0.58$ & $0.01$ & $-122.37$ & $0.01$ & $0.88$ \\
$126.07$ & $16.21$ & $0.05$ & $-109.42$ & $0.06$ & $3.00$ \\
$130.50$ & $15.03$ & $0.03$ & $-107.81$ & $0.06$ & $0.65$ \\
$130.92$ & $16.95$ & $0.03$ & $-85.52$ & $0.09$ & $0.37$ \\
$133.88$ & $-0.96$ & $0.04$ & $-120.61$ & $0.07$ & $0.37$ \\
$137.88$ & $9.30$ & $0.02$ & $-134.12$ & $0.06$ & $0.49$ \\
$137.04$ & $15.80$ & $0.07$ & $-119.27$ & $0.05$ & $0.50$ \\
$136.83$ & $15.16$ & $0.07$ & $-107.60$ & $0.03$ & $2.02$ \\
$140.84$ & $15.28$ & $0.05$ & $-107.57$ & $0.09$ & $0.70$ \\
$149.49$ & $15.22$ & $0.04$ & $-106.89$ & $0.05$ & $1.48$ \\
$156.66$ & $7.25$ & $0.08$ & $-128.14$ & $0.01$ & $1.42$ \\
$155.19$ & $15.23$ & $0.05$ & $-106.72$ & $0.07$ & $1.76$ \\
\hline
\multicolumn{6}{c}{2008 May 29 (epoch B)} \\ \hline
$-48.85$ & $-35.59$ & $0.05$ & $53.07$ & $0.02$ & $2.87$ \\
$-44.21$ & $-39.21$ & $0.01$ & $50.88$ & $0.03$ & $1.26$ \\
$-39.57$ & $-42.31$ & $0.08$ & $48.77$ & $0.02$ & $2.72$ \\
$-37.46$ & $-41.57$ & $0.04$ & $39.49$ & $0.06$ & $0.35$ \\
$-38.09$ & $-45.61$ & $0.03$ & $57.62$ & $0.02$ & $1.83$ \\
$-35.56$ & $-45.69$ & $0.02$ & $57.18$ & $0.08$ & $0.43$ \\
$-34.51$ & $-40.15$ & $0.03$ & $49.08$ & $0.07$ & $0.84$ \\
$-31.76$ & $-39.65$ & $0.03$ & $22.71$ & $0.08$ & $0.44$ \\
$-32.82$ & $-41.50$ & $0.06$ & $38.97$ & $0.05$ & $0.33$ \\
$-29.02$ & $-39.51$ & $0.02$ & $23.07$ & $0.06$ & $0.42$ \\
$-28.81$ & $-38.42$ & $0.03$ & $45.53$ & $0.08$ & $0.92$ \\
$-28.60$ & $-41.97$ & $0.03$ & $35.88$ & $0.05$ & $1.26$ \\
$-25.01$ & $-39.35$ & $0.08$ & $23.06$ & $0.03$ & $0.39$ \\
$-23.96$ & $-39.42$ & $0.05$ & $49.12$ & $0.09$ & $0.79$ \\
$-20.58$ & $-42.60$ & $0.07$ & $86.59$ & $0.01$ & $0.48$ \\
$-19.53$ & $-39.98$ & $0.06$ & $48.96$ & $0.04$ & $0.83$ \\
$-16.99$ & $-39.04$ & $0.07$ & $23.72$ & $0.09$ & $0.37$ \\
$-17.84$ & $-34.48$ & $0.02$ & $90.50$ & $0.04$ & $1.75$ \\
$-15.94$ & $-34.43$ & $0.09$ & $90.48$ & $0.03$ & $0.61$ \\
$-14.67$ & $-40.48$ & $0.08$ & $92.91$ & $0.02$ & $0.36$ \\
$-12.98$ & $-40.30$ & $0.01$ & $23.16$ & $0.08$ & $1.54$ \\
$-12.56$ & $-44.75$ & $0.05$ & $34.35$ & $0.02$ & $7.91$ \\
$-12.35$ & $-41.69$ & $0.04$ & $75.90$ & $0.04$ & $0.40$ \\
$-4.97$ & $-42.69$ & $0.06$ & $87.03$ & $0.08$ & $0.43$ \\
$-1.17$ & $-38.78$ & $0.03$ & $95.78$ & $0.05$ & $0.66$ \\
$37.87$ & $-42.22$ & $0.06$ & $4.11$ & $0.06$ & $1.83$ \\
$45.46$ & $-40.54$ & $0.06$ & $1.47$ & $0.06$ & $6.44$ \\
$48.42$ & $-34.05$ & $0.06$ & $-6.96$ & $0.07$ & $16.05$ \\
$50.74$ & $-40.55$ & $0.05$ & $1.83$ & $0.01$ & $0.67$ \\
$54.53$ & $-36.34$ & $0.01$ & $-1.92$ & $0.05$ & $1.02$ \\
$53.69$ & $-42.37$ & $0.05$ & $15.65$ & $0.01$ & $5.66$ \\
$57.07$ & $-34.36$ & $0.04$ & $-5.88$ & $0.08$ & $0.86$ \\
$59.18$ & $-40.72$ & $0.02$ & $10.07$ & $0.04$ & $1.28$ \\
$53.90$ & $-46.47$ & $0.05$ & $-34.58$ & $0.08$ & $4.91$ \\
$-6.02$ & $-33.19$ & $0.05$ & $90.70$ & $0.03$ & $0.34$ \\
$2.63$ & $-29.45$ & $0.05$ & $92.13$ & $0.06$ & $2.40$ \\
$6.01$ & $-27.15$ & $0.07$ & $76.33$ & $0.09$ & $0.88$ \\
$8.11$ & $-26.05$ & $0.07$ & $87.71$ & $0.01$ & $0.67$ \\
$8.75$ & $-29.43$ & $0.08$ & $90.79$ & $0.01$ & $1.52$ \\
$11.28$ & $-20.79$ & $0.01$ & $71.83$ & $0.01$ & $0.59$ \\
$18.45$ & $-16.37$ & $0.03$ & $49.85$ & $0.06$ & $0.49$ \\
$19.72$ & $-27.99$ & $0.05$ & $80.46$ & $0.06$ & $5.52$ \\
$18.24$ & $-27.03$ & $0.09$ & $90.86$ & $0.02$ & $1.56$ \\
$20.35$ & $-12.24$ & $0.07$ & $55.53$ & $0.07$ & $0.38$ \\
$22.25$ & $-22.40$ & $0.05$ & $79.02$ & $0.06$ & $0.49$ \\
$27.10$ & $-23.57$ & $0.04$ & $81.38$ & $0.02$ & $0.70$ \\
$31.75$ & $-5.68$ & $0.01$ & $42.76$ & $0.02$ & $0.93$ \\
$32.80$ & $-29.31$ & $0.07$ & $95.79$ & $0.02$ & $0.64$ \\
$34.91$ & $-24.41$ & $0.05$ & $82.28$ & $0.07$ & $0.60$ \\
$36.39$ & $-25.63$ & $0.03$ & $91.96$ & $0.02$ & $1.38$ \\
$35.12$ & $-16.33$ & $0.04$ & $99.87$ & $0.03$ & $0.49$ \\
$37.02$ & $-5.53$ & $0.02$ & $42.75$ & $0.03$ & $0.58$ \\
$40.61$ & $-4.83$ & $0.07$ & $43.25$ & $0.02$ & $0.74$ \\
$39.55$ & $-23.98$ & $0.04$ & $76.49$ & $0.08$ & $2.36$ \\
$40.82$ & $-25.36$ & $0.09$ & $81.71$ & $0.07$ & $0.69$ \\
$42.93$ & $-25.09$ & $0.01$ & $76.17$ & $0.07$ & $1.81$ \\
$48.84$ & $-0.34$ & $0.08$ & $-0.87$ & $0.06$ & $0.63$ \\
$47.36$ & $-27.32$ & $0.06$ & $82.30$ & $0.05$ & $1.33$ \\
$51.37$ & $-25.80$ & $0.05$ & $80.89$ & $0.04$ & $0.88$ \\
$51.58$ & $0$ & $0.06$ & $0$ & $0.06$ & $3.72$ \\
$41.45$ & $8.82$ & $0.07$ & $-62.56$ & $0.02$ & $0.45$ \\
$42.09$ & $-33.05$ & $0.02$ & $-8.25$ & $0.02$ & $1.31$ \\
$46.73$ & $0.37$ & $0.08$ & $-110.83$ & $0.01$ & $2.91$ \\
$50.95$ & $0.33$ & $0.01$ & $-110.78$ & $0.09$ & $0.33$ \\
$58.54$ & $-26.81$ & $0.03$ & $-116.90$ & $0.09$ & $0.40$ \\
$59.81$ & $-29.41$ & $0.02$ & $-12.61$ & $0.02$ & $1.12$ \\
$60.65$ & $2.74$ & $0.08$ & $-35.37$ & $0.05$ & $10.22$ \\
$62.55$ & $7.43$ & $0.02$ & $-49.70$ & $0.06$ & $0.56$ \\
$62.13$ & $2.66$ & $0.06$ & $-35.40$ & $0.03$ & $10.68$ \\
$65.93$ & $-0.16$ & $0.06$ & $-111.30$ & $0.07$ & $0.39$ \\
$64.24$ & $1.25$ & $0.06$ & $-33.59$ & $0.05$ & $4.09$ \\
$66.35$ & $8.54$ & $0.08$ & $-51.74$ & $0.04$ & $0.53$ \\
$66.77$ & $3.93$ & $0.01$ & $-37.87$ & $0.03$ & $0.33$ \\
$69.31$ & $-0.99$ & $0.08$ & $-123.10$ & $0.07$ & $1.85$ \\
$69.73$ & $9.15$ & $0.05$ & $-54.41$ & $0.08$ & $0.42$ \\
$68.67$ & $3.82$ & $0.07$ & $-37.01$ & $0.07$ & $0.57$ \\
$70.78$ & $13.31$ & $0.03$ & $-59.96$ & $0.04$ & $0.40$ \\
$70.99$ & $5.74$ & $0.05$ & $-41.26$ & $0.09$ & $0.52$ \\
$73.31$ & $3.91$ & $0.07$ & $-37.19$ & $0.03$ & $1.07$ \\
$75.21$ & $-4.26$ & $0.09$ & $-122.31$ & $0.05$ & $2.24$ \\
$76.48$ & $7.75$ & $0.05$ & $-49.70$ & $0.09$ & $1.09$ \\
$77.96$ & $-4.41$ & $0.02$ & $-122.21$ & $0.03$ & $4.48$ \\
$77.11$ & $11.25$ & $0.01$ & $-59.22$ & $0.03$ & $1.44$ \\
$80.49$ & $-4.17$ & $0.06$ & $-122.47$ & $0.08$ & $5.23$ \\
$80.49$ & $5.96$ & $0.07$ & $-69.25$ & $0.02$ & $0.35$ \\
$80.49$ & $7.57$ & $0.07$ & $-50.22$ & $0.03$ & $16.69$ \\
$80.49$ & $9.33$ & $0.04$ & $-27.33$ & $0.06$ & $0.35$ \\
$84.92$ & $11.66$ & $0.09$ & $-61.03$ & $0.03$ & $0.74$ \\
$86.40$ & $8.50$ & $0.05$ & $-51.39$ & $0.06$ & $12.79$ \\
$88.08$ & $1.51$ & $0.09$ & $-128.86$ & $0.07$ & $0.78$ \\
$87.66$ & $-7.84$ & $0.02$ & $-122.76$ & $0.05$ & $1.90$ \\
$90.83$ & $-5.92$ & $0.03$ & $-121.51$ & $0.06$ & $0.91$ \\
$89.56$ & $8.49$ & $0.07$ & $-53.60$ & $0.07$ & $10.94$ \\
$92.73$ & $9.00$ & $0.08$ & $-60.21$ & $0.03$ & $4.17$ \\
$91.88$ & $8.71$ & $0.07$ & $-49.51$ & $0.06$ & $0.66$ \\
$94.41$ & $-6.54$ & $0.03$ & $-120.99$ & $0.02$ & $0.55$ \\
$97.37$ & $-5.62$ & $0.02$ & $-119.50$ & $0.05$ & $0.68$ \\
$97.37$ & $9.03$ & $0.08$ & $-60.99$ & $0.08$ & $3.67$ \\
$96.52$ & $8.36$ & $0.07$ & $-53.88$ & $0.08$ & $0.64$ \\
$99.90$ & $8.50$ & $0.03$ & $-57.01$ & $0.05$ & $2.51$ \\
$104.12$ & $1.52$ & $0.03$ & $-133.01$ & $0.03$ & $1.03$ \\
$103.70$ & $-4.14$ & $0.04$ & $-119.86$ & $0.06$ & $0.32$ \\
$107.50$ & $7.04$ & $0.08$ & $-55.49$ & $0.08$ & $0.64$ \\
$108.97$ & $-1.70$ & $0.08$ & $-124.75$ & $0.05$ & $10.88$ \\
$114.25$ & $-6.34$ & $0.06$ & $-122.47$ & $0.09$ & $3.69$ \\
$116.36$ & $15.73$ & $0.06$ & $-108.29$ & $0.03$ & $0.71$ \\
$116.99$ & $-0.59$ & $0.03$ & $-123.58$ & $0.02$ & $1.02$ \\
$120.79$ & $-1.61$ & $0.07$ & $-123.77$ & $0.03$ & $3.49$ \\
$121.84$ & $19.90$ & $0.07$ & $-93.60$ & $0.04$ & $0.42$ \\
$125.22$ & $0.60$ & $0.05$ & $-122.69$ & $0.04$ & $1.61$ \\
$126.27$ & $16.43$ & $0.05$ & $-110.06$ & $0.03$ & $0.92$ \\
$131.34$ & $15.31$ & $0.05$ & $-108.98$ & $0.07$ & $0.40$ \\
$132.82$ & $-0.26$ & $0.03$ & $-120.08$ & $0.02$ & $0.95$ \\
$135.35$ & $15.26$ & $0.06$ & $-108.28$ & $0.04$ & $0.36$ \\
$136.61$ & $15.96$ & $0.08$ & $-119.92$ & $0.03$ & $0.43$ \\
$139.57$ & $15.49$ & $0.08$ & $-108.10$ & $0.03$ & $1.60$ \\
$142.31$ & $15.35$ & $0.07$ & $-108.10$ & $0.02$ & $0.40$ \\
$149.06$ & $15.52$ & $0.03$ & $-107.52$ & $0.06$ & $0.44$ \\
$152.02$ & $15.51$ & $0.07$ & $-107.65$ & $0.03$ & $0.43$ \\
$155.81$ & $15.42$ & $0.02$ & $-107.40$ & $0.02$ & $1.99$ \\
\hline  
\multicolumn{6}{c}{2008 September 29 (epoch C)} \\ \hline
$-46.76$ & $-36.35$ & $0.01$ & $55.76$ & $0.08$ & $1.83$ \\
$-42.33$ & $-42.77$ & $0.03$ & $51.18$ & $0.06$ & $0.41$ \\
$-41.06$ & $-39.86$ & $0.05$ & $53.20$ & $0.04$ & $3.56$ \\
$-37.48$ & $-43.39$ & $0.08$ & $51.23$ & $0.03$ & $1.71$ \\
$-31.57$ & $-41.33$ & $0.01$ & $49.00$ & $0.03$ & $3.66$ \\
$-25.87$ & $-45.56$ & $0.08$ & $45.50$ & $0.05$ & $28.54$ \\
$-19.96$ & $-50.76$ & $0.02$ & $45.74$ & $0.04$ & $0.85$ \\
$-17.22$ & $-43.51$ & $0.08$ & $89.12$ & $0.07$ & $1.09$ \\
$-15.32$ & $-45.51$ & $0.07$ & $35.20$ & $0.02$ & $0.30$ \\
$-14.90$ & $-39.07$ & $0.08$ & $79.85$ & $0.08$ & $0.40$ \\
$-13.84$ & $-41.08$ & $0.02$ & $95.46$ & $0.06$ & $0.41$ \\
$-11.10$ & $-39.93$ & $0.05$ & $26.50$ & $0.02$ & $0.39$ \\
$-9.20$ & $-46.11$ & $0.04$ & $35.97$ & $0.08$ & $2.13$ \\
$-3.51$ & $-39.61$ & $0.02$ & $98.43$ & $0.03$ & $0.36$ \\
$0.08$ & $-29.77$ & $0.06$ & $92.36$ & $0.06$ & $0.72$ \\
$0.50$ & $-39.44$ & $0.06$ & $98.25$ & $0.05$ & $0.30$ \\
$7.05$ & $-49.89$ & $0.03$ & $61.78$ & $0.02$ & $0.27$ \\
$12.95$ & $-42.51$ & $0.05$ & $24.23$ & $0.01$ & $0.61$ \\
$13.16$ & $-49.79$ & $0.09$ & $62.86$ & $0.07$ & $0.40$ \\
$12.74$ & $-30.08$ & $0.05$ & $92.58$ & $0.07$ & $0.50$ \\
$18.86$ & $-46.94$ & $0.07$ & $34.69$ & $0.04$ & $1.55$ \\
$17.81$ & $-29.67$ & $0.04$ & $93.97$ & $0.01$ & $2.58$ \\
$42.49$ & $-33.53$ & $0.01$ & $-7.13$ & $0.06$ & $1.12$ \\
$47.13$ & $-41.34$ & $0.03$ & $1.39$ & $0.02$ & $3.06$ \\
$50.51$ & $-34.65$ & $0.07$ & $-7.18$ & $0.07$ & $1.01$ \\
$56.21$ & $-35.98$ & $0.04$ & $-3.77$ & $0.05$ & $0.34$ \\
$45.66$ & $-41.19$ & $0.02$ & $-21.91$ & $0.03$ & $0.28$ \\
$54.10$ & $-46.94$ & $0.05$ & $-34.81$ & $0.08$ & $2.68$ \\
$10.63$ & $-20.96$ & $0.04$ & $73.05$ & $0.07$ & $1.48$ \\
$27.93$ & $-6.25$ & $0.07$ & $46.70$ & $0.08$ & $0.30$ \\
$27.09$ & $-23.75$ & $0.05$ & $82.64$ & $0.02$ & $1.19$ \\
$30.25$ & $-27.64$ & $0.07$ & $96.99$ & $0.02$ & $0.28$ \\
$32.37$ & $-5.52$ & $0.08$ & $43.20$ & $0.07$ & $0.49$ \\
$31.94$ & $-23.37$ & $0.03$ & $75.30$ & $0.07$ & $0.52$ \\
$36.37$ & $-26.12$ & $0.02$ & $96.46$ & $0.07$ & $2.10$ \\
$34.90$ & $-16.69$ & $0.08$ & $101.41$ & $0.05$ & $1.26$ \\
$36.80$ & $-26.30$ & $0.06$ & $85.33$ & $0.04$ & $0.47$ \\
$40.81$ & $-4.87$ & $0.01$ & $44.14$ & $0.06$ & $0.34$ \\
$41.23$ & $-25.69$ & $0.08$ & $83.00$ & $0.08$ & $1.09$ \\
$49.03$ & $-0.37$ & $0.05$ & $-0.93$ & $0.06$ & $0.38$ \\
$51.14$ & $-27.50$ & $0.05$ & $83.27$ & $0.05$ & $0.71$ \\
$51.57$ & $0$ & $0.06$ & $0$ & $0.03$ & $1.13$ \\
$46.92$ & $0.27$ & $0.07$ & $-112.35$ & $0.07$ & $1.53$ \\
$60.43$ & $1.61$ & $0.08$ & $-34.41$ & $0.04$ & $1.47$ \\
$62.54$ & $6.40$ & $0.04$ & $-44.62$ & $0.06$ & $0.91$ \\
$63.59$ & $3.74$ & $0.02$ & $-36.66$ & $0.08$ & $0.76$ \\
$64.44$ & $7.47$ & $0.07$ & $-49.90$ & $0.08$ & $1.06$ \\
$66.34$ & $7.95$ & $0.04$ & $-50.67$ & $0.08$ & $0.76$ \\
$67.39$ & $5.98$ & $0.08$ & $-41.96$ & $0.09$ & $0.52$ \\
$68.45$ & $-0.35$ & $0.04$ & $-112.69$ & $0.08$ & $0.55$ \\
$70.35$ & $9.32$ & $0.08$ & $-53.90$ & $0.01$ & $0.35$ \\
$69.08$ & $4.08$ & $0.02$ & $-37.22$ & $0.01$ & $0.35$ \\
$70.56$ & $13.61$ & $0.02$ & $-60.42$ & $0.02$ & $0.28$ \\
$72.67$ & $-0.45$ & $0.08$ & $-124.85$ & $0.03$ & $0.40$ \\
$73.72$ & $-4.42$ & $0.01$ & $-124.10$ & $0.01$ & $0.62$ \\
$74.57$ & $7.94$ & $0.06$ & $-50.63$ & $0.04$ & $1.05$ \\
$72.67$ & $1.70$ & $0.07$ & $-34.21$ & $0.04$ & $10.78$ \\
$76.46$ & $-4.60$ & $0.04$ & $-124.04$ & $0.05$ & $0.55$ \\
$76.46$ & $11.53$ & $0.04$ & $-59.81$ & $0.08$ & $1.60$ \\
$75.20$ & $11.34$ & $0.09$ & $-13.56$ & $0.03$ & $0.34$ \\
$78.15$ & $-4.51$ & $0.04$ & $-123.94$ & $0.04$ & $0.47$ \\
$78.79$ & $8.03$ & $0.05$ & $-50.56$ & $0.08$ & $1.10$ \\
$80.47$ & $11.82$ & $0.02$ & $-60.45$ & $0.04$ & $0.64$ \\
$82.79$ & $-4.70$ & $0.04$ & $-123.99$ & $0.02$ & $4.11$ \\
$81.32$ & $8.03$ & $0.04$ & $-51.75$ & $0.05$ & $0.97$ \\
$85.54$ & $8.83$ & $0.08$ & $-51.71$ & $0.08$ & $6.66$ \\
$88.28$ & $-6.22$ & $0.03$ & $-123.13$ & $0.04$ & $0.52$ \\
$89.33$ & $8.92$ & $0.03$ & $-52.47$ & $0.07$ & $3.28$ \\
$87.65$ & $6.51$ & $0.04$ & $-43.24$ & $0.06$ & $0.28$ \\
$90.18$ & $-6.61$ & $0.07$ & $-122.89$ & $0.05$ & $1.76$ \\
$92.08$ & $-6.49$ & $0.02$ & $-121.42$ & $0.05$ & $1.08$ \\
$92.29$ & $8.27$ & $0.08$ & $-48.44$ & $0.09$ & $0.51$ \\
$96.51$ & $-5.75$ & $0.02$ & $-121.06$ & $0.02$ & $4.89$ \\
$96.30$ & $-8.84$ & $0.05$ & $-116.45$ & $0.03$ & $0.48$ \\
$96.30$ & $16.81$ & $0.01$ & $-71.74$ & $0.05$ & $0.33$ \\
$96.09$ & $0.34$ & $0.07$ & $-45.83$ & $0.06$ & $0.50$ \\
$100.52$ & $-1.66$ & $0.07$ & $-127.28$ & $0.08$ & $1.03$ \\
$100.10$ & $-6.18$ & $0.03$ & $-124.94$ & $0.05$ & $0.36$ \\
$100.31$ & $10.19$ & $0.06$ & $-63.09$ & $0.04$ & $1.64$ \\
$103.68$ & $10.20$ & $0.05$ & $-63.08$ & $0.07$ & $4.27$ \\
$102.84$ & $8.34$ & $0.08$ & $-57.72$ & $0.05$ & $2.92$ \\
$106.64$ & $1.67$ & $0.05$ & $-132.43$ & $0.08$ & $0.38$ \\
$106.43$ & $-1.74$ & $0.08$ & $-126.85$ & $0.05$ & $8.16$ \\
$106.43$ & $8.32$ & $0.04$ & $-57.72$ & $0.05$ & $1.11$ \\
$110.01$ & $8.17$ & $0.04$ & $-57.47$ & $0.05$ & $0.40$ \\
$111.49$ & $18.59$ & $0.05$ & $-80.03$ & $0.03$ & $0.50$ \\
$114.66$ & $-5.93$ & $0.03$ & $-124.72$ & $0.02$ & $0.28$ \\
$115.71$ & $5.33$ & $0.08$ & $-59.15$ & $0.02$ & $0.68$ \\
$117.82$ & $16.62$ & $0.05$ & $-92.47$ & $0.08$ & $0.39$ \\
$123.09$ & $1.54$ & $0.03$ & $-125.99$ & $0.03$ & $1.49$ \\
$122.67$ & $5.40$ & $0.04$ & $-59.13$ & $0.08$ & $2.66$ \\
$126.47$ & $5.29$ & $0.07$ & $-59.22$ & $0.07$ & $0.78$ \\
$135.97$ & $9.29$ & $0.04$ & $-137.68$ & $0.08$ & $0.34$ \\
$141.24$ & $8.48$ & $0.02$ & $-115.42$ & $0.09$ & $0.87$ \\
\hline  
\multicolumn{6}{c}{2008 November 28 (epoch D)} \\ \hline
$-50.55$ & $-36.99$ & $0.02$ & $57.31$ & $0.06$ & $0.83$ \\
$-46.12$ & $-43.60$ & $0.04$ & $53.48$ & $0.09$ & $0.89$ \\
$-43.80$ & $-47.51$ & $0.09$ & $18.26$ & $0.08$ & $0.21$ \\
$-44.01$ & $-39.72$ & $0.06$ & $54.75$ & $0.09$ & $3.60$ \\
$-43.80$ & $-43.76$ & $0.08$ & $53.17$ & $0.06$ & $0.42$ \\
$-39.16$ & $-35.84$ & $0.05$ & $58.56$ & $0.04$ & $0.29$ \\
$-37.89$ & $-47.27$ & $0.01$ & $61.01$ & $0.05$ & $0.31$ \\
$-35.78$ & $-43.12$ & $0.06$ & $43.03$ & $0.08$ & $0.45$ \\
$-37.05$ & $-43.49$ & $0.03$ & $52.05$ & $0.01$ & $0.46$ \\
$-34.94$ & $-46.16$ & $0.05$ & $71.59$ & $0.02$ & $0.17$ \\
$-31.14$ & $-46.10$ & $0.07$ & $72.06$ & $0.05$ & $0.50$ \\
$-30.30$ & $-41.87$ & $0.06$ & $50.45$ & $0.05$ & $2.17$ \\
$-24.39$ & $-40.97$ & $0.06$ & $26.15$ & $0.01$ & $0.15$ \\
$-24.18$ & $-41.12$ & $0.04$ & $82.27$ & $0.06$ & $0.26$ \\
$-20.59$ & $-43.89$ & $0.03$ & $90.40$ & $0.08$ & $0.40$ \\
$-18.48$ & $-43.92$ & $0.04$ & $90.44$ & $0.02$ & $0.75$ \\
$-14.05$ & $-41.48$ & $0.01$ & $96.76$ & $0.05$ & $0.64$ \\
$-11.94$ & $-42.31$ & $0.06$ & $25.53$ & $0.03$ & $0.95$ \\
$-10.89$ & $-46.78$ & $0.09$ & $37.02$ & $0.09$ & $2.32$ \\
$-5.61$ & $-40.81$ & $0.02$ & $27.72$ & $0.06$ & $0.44$ \\
$-3.71$ & $-40.70$ & $0.01$ & $27.84$ & $0.03$ & $0.54$ \\
$-2.87$ & $-39.85$ & $0.08$ & $99.92$ & $0.02$ & $0.56$ \\
$-0.34$ & $-30.21$ & $0.03$ & $93.78$ & $0.05$ & $0.15$ \\
$1.77$ & $-28.91$ & $0.01$ & $79.31$ & $0.08$ & $1.92$ \\
$2.83$ & $-30.33$ & $0.08$ & $93.71$ & $0.08$ & $1.06$ \\
$1.35$ & $-39.80$ & $0.02$ & $99.72$ & $0.08$ & $0.22$ \\
$4.31$ & $-28.84$ & $0.08$ & $80.10$ & $0.03$ & $2.20$ \\
$6.21$ & $-30.42$ & $0.02$ & $94.01$ & $0.05$ & $4.90$ \\
$8.74$ & $-28.43$ & $0.04$ & $80.04$ & $0.08$ & $1.33$ \\
$15.07$ & $-50.38$ & $0.06$ & $63.81$ & $0.02$ & $0.23$ \\
$14.86$ & $-30.11$ & $0.06$ & $93.77$ & $0.08$ & $0.77$ \\
$18.23$ & $-27.65$ & $0.06$ & $92.98$ & $0.08$ & $0.72$ \\
$22.24$ & $-47.53$ & $0.06$ & $35.06$ & $0.03$ & $1.09$ \\
$22.88$ & $-50.15$ & $0.04$ & $61.57$ & $0.02$ & $0.16$ \\
$22.45$ & $-29.82$ & $0.02$ & $95.52$ & $0.05$ & $0.19$ \\
$33.00$ & $-34.28$ & $0.07$ & $102.14$ & $0.08$ & $0.18$ \\
$35.96$ & $-26.33$ & $0.03$ & $97.23$ & $0.05$ & $4.14$ \\
$42.71$ & $-33.75$ & $0.06$ & $-7.03$ & $0.04$ & $0.73$ \\
$41.87$ & $-47.63$ & $0.08$ & $27.28$ & $0.05$ & $0.16$ \\
$48.41$ & $-34.94$ & $0.02$ & $-6.92$ & $0.02$ & $0.41$ \\
$50.52$ & $-35.05$ & $0.09$ & $-5.65$ & $0.02$ & $0.18$ \\
$49.67$ & $-41.67$ & $0.01$ & $1.69$ & $0.08$ & $0.26$ \\
$50.52$ & $-27.97$ & $0.08$ & $84.37$ & $0.06$ & $1.05$ \\
$53.26$ & $-43.16$ & $0.08$ & $12.98$ & $0.03$ & $0.30$ \\
$55.16$ & $-40.41$ & $0.01$ & $1.71$ & $0.08$ & $1.05$ \\
$55.79$ & $-34.91$ & $0.05$ & $-7.15$ & $0.01$ & $0.36$ \\
$62.97$ & $-31.67$ & $0.09$ & $-11.34$ & $0.05$ & $1.88$ \\
$63.39$ & $-26.83$ & $0.04$ & $80.18$ & $0.07$ & $0.28$ \\
$66.34$ & $-41.38$ & $0.07$ & $9.38$ & $0.04$ & $0.30$ \\
$73.30$ & $-42.41$ & $0.06$ & $10.55$ & $0.04$ & $0.21$ \\
$45.45$ & $-41.33$ & $0.07$ & $-21.83$ & $0.05$ & $0.47$ \\
$54.31$ & $-47.12$ & $0.07$ & $-34.77$ & $0.08$ & $3.02$ \\
$-3.29$ & $-21.01$ & $0.01$ & $72.21$ & $0.07$ & $0.18$ \\
$12.54$ & $-21.00$ & $0.03$ & $73.74$ & $0.02$ & $1.57$ \\
$19.08$ & $-6.78$ & $0.06$ & $31.00$ & $0.03$ & $0.17$ \\
$27.31$ & $-6.27$ & $0.05$ & $47.34$ & $0.04$ & $0.83$ \\
$26.46$ & $-23.84$ & $0.09$ & $83.51$ & $0.08$ & $0.68$ \\
$32.16$ & $-5.56$ & $0.07$ & $43.96$ & $0.04$ & $1.06$ \\
$31.74$ & $-24.59$ & $0.06$ & $85.19$ & $0.03$ & $0.34$ \\
$34.06$ & $-5.50$ & $0.03$ & $43.70$ & $0.06$ & $0.44$ \\
$34.90$ & $-24.93$ & $0.03$ & $64.51$ & $0.05$ & $0.17$ \\
$34.90$ & $-16.78$ & $0.08$ & $102.29$ & $0.08$ & $4.11$ \\
$40.81$ & $-4.95$ & $0.05$ & $44.29$ & $0.08$ & $0.22$ \\
$41.44$ & $-24.44$ & $0.08$ & $78.32$ & $0.08$ & $0.52$ \\
$42.29$ & $-25.63$ & $0.02$ & $83.77$ & $0.07$ & $0.36$ \\
$43.34$ & $-24.54$ & $0.08$ & $78.44$ & $0.07$ & $0.61$ \\
$49.25$ & $-0.38$ & $0.01$ & $-0.73$ & $0.08$ & $0.46$ \\
$47.77$ & $-16.43$ & $0.08$ & $103.99$ & $0.02$ & $0.30$ \\
$51.57$ & $0$ & $0.08$ & $0$ & $0.04$ & $0.54$ \\
$75.41$ & $11.33$ & $0.05$ & $-13.24$ & $0.01$ & $0.60$ \\
$85.12$ & $-6.95$ & $0.02$ & $-8.66$ & $0.08$ & $2.16$ \\
$43.76$ & $4.65$ & $0.02$ & $-103.37$ & $0.05$ & $0.16$ \\
$46.93$ & $0.31$ & $0.07$ & $-112.84$ & $0.04$ & $0.16$ \\
$51.78$ & $0.85$ & $0.08$ & $-122.63$ & $0.03$ & $0.25$ \\
$52.20$ & $8.57$ & $0.01$ & $-61.85$ & $0.05$ & $0.29$ \\
$53.68$ & $-6.91$ & $0.07$ & $-133.19$ & $0.03$ & $0.17$ \\
$59.38$ & $1.55$ & $0.09$ & $-34.13$ & $0.02$ & $0.95$ \\
$61.49$ & $1.66$ & $0.04$ & $-34.31$ & $0.02$ & $1.18$ \\
$62.33$ & $6.56$ & $0.06$ & $-44.88$ & $0.02$ & $2.13$ \\
$65.92$ & $9.47$ & $0.04$ & $-53.50$ & $0.04$ & $0.86$ \\
$67.82$ & $9.87$ & $0.03$ & $-55.64$ & $0.02$ & $1.08$ \\
$68.03$ & $5.33$ & $0.07$ & $-39.77$ & $0.05$ & $0.16$ \\
$69.72$ & $-25.13$ & $0.07$ & $-127.35$ & $0.08$ & $0.20$ \\
$69.08$ & $-0.37$ & $0.03$ & $-113.25$ & $0.04$ & $0.50$ \\
$70.35$ & $17.02$ & $0.06$ & $-89.39$ & $0.02$ & $0.23$ \\
$68.45$ & $11.10$ & $0.04$ & $-58.60$ & $0.06$ & $1.18$ \\
$70.35$ & $4.46$ & $0.02$ & $-37.67$ & $0.08$ & $0.49$ \\
$72.46$ & $8.15$ & $0.01$ & $-51.04$ & $0.04$ & $0.65$ \\
$71.62$ & $6.72$ & $0.05$ & $-42.92$ & $0.01$ & $1.34$ \\
$73.30$ & $-17.42$ & $0.03$ & $-144.67$ & $0.02$ & $0.24$ \\
$74.57$ & $17.37$ & $0.04$ & $-87.21$ & $0.02$ & $0.25$ \\
$73.09$ & $13.62$ & $0.03$ & $-62.70$ & $0.07$ & $0.34$ \\
$72.67$ & $9.63$ & $0.02$ & $-55.15$ & $0.05$ & $0.78$ \\
$73.73$ & $6.22$ & $0.04$ & $-42.07$ & $0.06$ & $0.35$ \\
$76.05$ & $11.73$ & $0.07$ & $-59.90$ & $0.07$ & $2.44$ \\
$76.68$ & $8.27$ & $0.03$ & $-50.93$ & $0.06$ & $3.37$ \\
$77.95$ & $-4.51$ & $0.06$ & $-124.75$ & $0.06$ & $2.77$ \\
$76.89$ & $0.71$ & $0.05$ & $-88.75$ & $0.08$ & $0.19$ \\
$79.85$ & $13.68$ & $0.04$ & $-63.64$ & $0.06$ & $0.63$ \\
$80.48$ & $11.91$ & $0.02$ & $-60.39$ & $0.08$ & $0.66$ \\
$81.74$ & $-4.56$ & $0.03$ & $-124.66$ & $0.05$ & $1.05$ \\
$81.53$ & $14.86$ & $0.06$ & $-67.04$ & $0.02$ & $0.60$ \\
$81.74$ & $6.71$ & $0.03$ & $-43.04$ & $0.02$ & $0.26$ \\
$84.07$ & $9.27$ & $0.05$ & $-53.20$ & $0.07$ & $15.23$ \\
$89.34$ & $-6.73$ & $0.09$ & $-123.45$ & $0.03$ & $2.45$ \\
$88.50$ & $8.49$ & $0.07$ & $-48.57$ & $0.06$ & $1.15$ \\
$97.57$ & $-5.97$ & $0.06$ & $-121.72$ & $0.06$ & $1.02$ \\
$101.58$ & $10.32$ & $0.09$ & $-63.20$ & $0.05$ & $7.57$ \\
$100.73$ & $8.57$ & $0.07$ & $-58.09$ & $0.07$ & $3.26$ \\
$104.53$ & $-1.74$ & $0.06$ & $-127.51$ & $0.05$ & $2.29$ \\
$106.43$ & $-2.60$ & $0.09$ & $-127.08$ & $0.05$ & $2.34$ \\
$107.70$ & $8.53$ & $0.01$ & $-57.95$ & $0.05$ & $2.37$ \\
$111.28$ & $-1.98$ & $0.03$ & $-127.00$ & $0.08$ & $2.77$ \\
$115.29$ & $-5.94$ & $0.09$ & $-125.57$ & $0.04$ & $1.03$ \\
$115.08$ & $5.84$ & $0.07$ & $-60.38$ & $0.02$ & $0.55$ \\
$118.67$ & $-0.86$ & $0.05$ & $-125.50$ & $0.03$ & $1.22$ \\
$117.82$ & $-6.19$ & $0.06$ & $-125.30$ & $0.06$ & $0.64$ \\
$120.99$ & $5.84$ & $0.04$ & $-60.19$ & $0.08$ & $3.91$ \\
$123.10$ & $-3.00$ & $0.04$ & $-126.52$ & $0.09$ & $0.56$ \\
$126.05$ & $-0.25$ & $0.03$ & $-124.25$ & $0.03$ & $0.24$ \\
$126.05$ & $-5.54$ & $0.04$ & $-125.38$ & $0.07$ & $0.24$ \\
$126.05$ & $5.90$ & $0.01$ & $-60.24$ & $0.06$ & $3.32$ \\
$129.01$ & $8.78$ & $0.05$ & $-70.33$ & $0.04$ & $0.27$ \\
$130.70$ & $5.94$ & $0.04$ & $-60.22$ & $0.05$ & $0.65$ \\
$132.81$ & $16.80$ & $0.09$ & $-113.03$ & $0.05$ & $0.17$ \\
$134.28$ & $11.13$ & $0.05$ & $-139.68$ & $0.06$ & $0.19$ \\
$137.45$ & $16.53$ & $0.08$ & $-113.18$ & $0.07$ & $0.51$ \\
$135.97$ & $5.94$ & $0.04$ & $-60.31$ & $0.03$ & $0.70$ \\
$138.29$ & $8.26$ & $0.05$ & $-141.85$ & $0.02$ & $0.30$ \\
$138.29$ & $4.76$ & $0.08$ & $-136.83$ & $0.08$ & $0.16$ \\
$138.29$ & $17.37$ & $0.09$ & $-131.59$ & $0.04$ & $0.16$ \\
$138.08$ & $10.15$ & $0.05$ & $-127.75$ & $0.07$ & $0.18$ \\
$150.11$ & $11.81$ & $0.08$ & $-138.00$ & $0.02$ & $0.22$ \\
$153.91$ & $12.03$ & $0.07$ & $-144.05$ & $0.02$ & $0.27$ \\
\hline  
\multicolumn{6}{c}{2009 February 13 (epoch E)} \\ \hline
$-47.80$ & $-37.14$ & $0.08$ & $58.85$ & $0.06$ & $2.56$ \\
$-39.78$ & $-40.68$ & $0.08$ & $56.00$ & $0.06$ & $1.75$ \\
$-31.34$ & $-42.11$ & $0.09$ & $51.99$ & $0.03$ & $4.35$ \\
$-28.81$ & $-41.12$ & $0.08$ & $27.98$ & $0.04$ & $9.93$ \\
$-28.39$ & $-46.94$ & $0.01$ & $48.94$ & $0.06$ & $3.90$ \\
$-21.00$ & $-46.10$ & $0.05$ & $48.75$ & $0.05$ & $1.60$ \\
$-9.82$ & $-47.29$ & $0.09$ & $37.94$ & $0.02$ & $3.00$ \\
$-3.70$ & $-30.70$ & $0.05$ & $94.74$ & $0.02$ & $2.54$ \\
$1.37$ & $-29.01$ & $0.08$ & $80.68$ & $0.01$ & $2.17$ \\
$1.79$ & $-30.07$ & $0.02$ & $95.60$ & $0.04$ & $3.12$ \\
$7.06$ & $-28.56$ & $0.09$ & $81.41$ & $0.05$ & $2.49$ \\
$35.76$ & $-26.08$ & $0.08$ & $98.02$ & $0.02$ & $4.66$ \\
$34.92$ & $-16.98$ & $0.06$ & $103.13$ & $0.06$ & $3.92$ \\
$41.46$ & $-33.81$ & $0.04$ & $-7.14$ & $0.01$ & $2.84$ \\
$51.58$ & $0$ & $0.04$ & $0$ & $0.02$ & $4.24$ \\
$62.13$ & $-31.67$ & $0.07$ & $-11.49$ & $0.09$ & $2.00$ \\
$67.20$ & $-40.69$ & $0.01$ & $8.28$ & $0.09$ & $3.72$ \\
$79.86$ & $-6.09$ & $0.04$ & $-125.07$ & $0.01$ & $1.63$ \\
$94.84$ & $-6.04$ & $0.08$ & $-122.66$ & $0.05$ & $3.84$ \\
$99.69$ & $-1.69$ & $0.05$ & $-128.53$ & $0.08$ & $1.73$ \\
$103.49$ & $-1.98$ & $0.05$ & $-128.01$ & $0.03$ & $6.79$ \\
$106.23$ & $-1.94$ & $0.05$ & $-128.34$ & $0.08$ & $4.40$ \\
$59.81$ & $2.06$ & $0.03$ & $-34.52$ & $0.08$ & $3.86$ \\
$65.30$ & $9.87$ & $0.09$ & $-53.53$ & $0.06$ & $6.42$ \\
$70.79$ & $10.11$ & $0.09$ & $-55.40$ & $0.01$ & $5.23$ \\
$76.06$ & $12.25$ & $0.05$ & $-60.25$ & $0.04$ & $1.76$ \\
$81.97$ & $9.81$ & $0.09$ & $-53.60$ & $0.08$ & $5.28$ \\
$86.61$ & $9.69$ & $0.05$ & $-52.13$ & $0.06$ & $5.09$ \\
$91.25$ & $10.22$ & $0.04$ & $-60.02$ & $0.04$ & $3.10$ \\
$90.41$ & $9.79$ & $0.03$ & $-55.55$ & $0.06$ & $2.42$ \\
$89.78$ & $9.64$ & $0.03$ & $-49.85$ & $0.03$ & $1.72$ \\
$92.73$ & $10.20$ & $0.08$ & $-59.97$ & $0.06$ & $2.74$ \\
$96.11$ & $10.32$ & $0.07$ & $-59.70$ & $0.09$ & $3.83$ \\
$98.21$ & $11.02$ & $0.05$ & $-63.87$ & $0.08$ & $1.94$ \\
$98.43$ & $9.74$ & $0.08$ & $-58.56$ & $0.03$ & $1.82$ \\
$101.59$ & $10.99$ & $0.05$ & $-63.62$ & $0.06$ & $10.94$ \\
$104.33$ & $9.57$ & $0.05$ & $-59.14$ & $0.04$ & $5.98$ \\
$112.77$ & $10.91$ & $0.03$ & $-63.79$ & $0.09$ & $4.02$ \\
$116.78$ & $6.77$ & $0.06$ & $-62.06$ & $0.02$ & $1.80$ \\
$126.28$ & $6.80$ & $0.02$ & $-61.80$ & $0.03$ & $2.16$ \\
$138.73$ & $12.45$ & $0.01$ & $-126.54$ & $0.07$ & $1.71$ \\
\hline  
\multicolumn{6}{c}{2009 May 19 (epoch F)} \\ \hline
$-50.12$ & $-38.02$ & $0.02$ & $61.19$ & $0.07$ & $2.70$ \\
$-48.43$ & $-38.22$ & $0.05$ & $61.45$ & $0.04$ & $3.81$ \\
$-33.66$ & $-43.56$ & $0.07$ & $54.49$ & $0.02$ & $5.84$ \\
$-24.80$ & $-45.65$ & $0.07$ & $92.38$ & $0.07$ & $0.31$ \\
$-20.37$ & $-42.26$ & $0.02$ & $29.95$ & $0.06$ & $1.54$ \\
$-20.16$ & $-47.09$ & $0.05$ & $50.56$ & $0.02$ & $0.74$ \\
$-20.16$ & $-42.68$ & $0.04$ & $95.22$ & $0.02$ & $0.39$ \\
$-10.45$ & $-44.97$ & $0.05$ & $93.75$ & $0.09$ & $0.67$ \\
$-6.86$ & $-43.98$ & $0.06$ & $29.30$ & $0.05$ & $0.36$ \\
$-2.22$ & $-40.75$ & $0.02$ & $103.54$ & $0.01$ & $0.34$ \\
$45.89$ & $-35.89$ & $0.08$ & $-5.92$ & $0.01$ & $0.44$ \\
$48.63$ & $-35.82$ & $0.06$ & $-7.16$ & $0.02$ & $9.03$ \\
$53.90$ & $-35.99$ & $0.02$ & $-6.75$ & $0.08$ & $0.45$ \\
$57.70$ & $-36.07$ & $0.06$ & $-6.08$ & $0.05$ & $2.02$ \\
$55.80$ & $-41.29$ & $0.08$ & $1.63$ & $0.05$ & $0.49$ \\
$61.71$ & $-35.99$ & $0.07$ & $-6.01$ & $0.05$ & $0.63$ \\
$66.56$ & $-42.25$ & $0.06$ & $9.32$ & $0.02$ & $0.58$ \\
$69.73$ & $-42.00$ & $0.05$ & $9.17$ & $0.08$ & $0.52$ \\
$44.20$ & $-41.76$ & $0.03$ & $-17.64$ & $0.03$ & $0.56$ \\
$55.17$ & $-47.66$ & $0.06$ & $-34.98$ & $0.03$ & $0.49$ \\
$-2.86$ & $-28.98$ & $0.03$ & $81.31$ & $0.06$ & $0.25$ \\
$0.52$ & $-30.52$ & $0.04$ & $95.97$ & $0.05$ & $1.14$ \\
$4.53$ & $-28.72$ & $0.08$ & $81.64$ & $0.04$ & $1.32$ \\
$7.06$ & $-29.08$ & $0.08$ & $83.20$ & $0.06$ & $1.60$ \\
$12.13$ & $-30.96$ & $0.07$ & $97.36$ & $0.09$ & $0.30$ \\
$15.50$ & $-29.69$ & $0.08$ & $96.66$ & $0.06$ & $1.39$ \\
$17.82$ & $-26.63$ & $0.02$ & $93.62$ & $0.03$ & $0.58$ \\
$25.42$ & $-24.01$ & $0.05$ & $85.17$ & $0.03$ & $0.59$ \\
$28.37$ & $-6.18$ & $0.06$ & $48.68$ & $0.05$ & $0.33$ \\
$32.59$ & $-5.35$ & $0.08$ & $44.21$ & $0.01$ & $0.66$ \\
$35.97$ & $-24.40$ & $0.06$ & $80.20$ & $0.08$ & $0.60$ \\
$35.12$ & $-26.17$ & $0.04$ & $99.10$ & $0.06$ & $5.47$ \\
$34.91$ & $-17.15$ & $0.07$ & $104.29$ & $0.03$ & $1.32$ \\
$38.92$ & $-24.68$ & $0.08$ & $80.35$ & $0.05$ & $0.32$ \\
$41.03$ & $-34.20$ & $0.06$ & $-7.19$ & $0.01$ & $0.55$ \\
$41.88$ & $-25.98$ & $0.02$ & $98.70$ & $0.08$ & $2.64$ \\
$43.78$ & $-25.71$ & $0.08$ & $85.58$ & $0.05$ & $0.41$ \\
$49.26$ & $-0.38$ & $0.01$ & $-0.76$ & $0.05$ & $0.35$ \\
$51.16$ & $-6.96$ & $0.05$ & $9.45$ & $0.06$ & $0.33$ \\
$51.58$ & $0$ & $0.02$ & $0$ & $0.06$ & $1.00$ \\
$52.43$ & $-26.57$ & $0.04$ & $85.13$ & $0.04$ & $0.63$ \\
$55.17$ & $-6.61$ & $0.08$ & $8.38$ & $0.02$ & $0.38$ \\
$59.81$ & $4.24$ & $0.03$ & $-38.17$ & $0.05$ & $0.37$ \\
$61.08$ & $7.00$ & $0.08$ & $-46.10$ & $0.01$ & $3.91$ \\
$61.29$ & $-31.97$ & $0.07$ & $-11.79$ & $0.07$ & $3.36$ \\
$63.82$ & $10.44$ & $0.04$ & $-61.97$ & $0.01$ & $0.71$ \\
$62.13$ & $7.88$ & $0.03$ & $-49.82$ & $0.09$ & $0.47$ \\
$62.13$ & $4.73$ & $0.03$ & $-38.21$ & $0.07$ & $1.63$ \\
$64.67$ & $2.56$ & $0.07$ & $-34.68$ & $0.08$ & $0.55$ \\
$67.41$ & $5.58$ & $0.01$ & $-39.76$ & $0.05$ & $1.78$ \\
$68.25$ & $3.42$ & $0.06$ & $-35.58$ & $0.03$ & $0.89$ \\
$70.15$ & $2.03$ & $0.06$ & $-131.14$ & $0.03$ & $0.29$ \\
$69.94$ & $10.25$ & $0.07$ & $-55.97$ & $0.07$ & $1.63$ \\
$70.15$ & $7.89$ & $0.09$ & $-50.10$ & $0.09$ & $0.26$ \\
$72.47$ & $-20.25$ & $0.04$ & $-147.28$ & $0.04$ & $0.30$ \\
$71.63$ & $2.12$ & $0.03$ & $-127.91$ & $0.07$ & $0.27$ \\
$70.57$ & $-0.38$ & $0.08$ & $-116.64$ & $0.02$ & $0.98$ \\
$72.47$ & $18.01$ & $0.07$ & $-88.63$ & $0.06$ & $0.48$ \\
$72.89$ & $-1.04$ & $0.05$ & $-127.96$ & $0.04$ & $0.44$ \\
$74.58$ & $10.19$ & $0.02$ & $-54.35$ & $0.07$ & $0.30$ \\
$74.37$ & $7.04$ & $0.06$ & $-42.62$ & $0.03$ & $0.29$ \\
$75.21$ & $11.37$ & $0.02$ & $-13.72$ & $0.02$ & $0.79$ \\
$77.32$ & $-5.09$ & $0.05$ & $-126.89$ & $0.05$ & $2.68$ \\
$77.11$ & $12.20$ & $0.04$ & $-60.65$ & $0.06$ & $3.12$ \\
$79.01$ & $18.86$ & $0.04$ & $-84.89$ & $0.02$ & $2.22$ \\
$79.22$ & $13.86$ & $0.07$ & $-63.52$ & $0.05$ & $1.23$ \\
$81.76$ & $-6.50$ & $0.05$ & $-126.31$ & $0.06$ & $2.46$ \\
$81.97$ & $5.39$ & $0.07$ & $-96.23$ & $0.08$ & $0.25$ \\
$81.97$ & $14.63$ & $0.03$ & $-89.58$ & $0.03$ & $0.28$ \\
$81.97$ & $1.56$ & $0.06$ & $-90.43$ & $0.04$ & $0.30$ \\
$81.97$ & $15.56$ & $0.01$ & $-68.11$ & $0.08$ & $1.21$ \\
$81.97$ & $6.41$ & $0.07$ & $-42.76$ & $0.07$ & $0.51$ \\
$84.92$ & $9.90$ & $0.06$ & $-53.47$ & $0.03$ & $3.49$ \\
$85.76$ & $-7.29$ & $0.09$ & $-126.05$ & $0.07$ & $2.37$ \\
$88.30$ & $-4.86$ & $0.02$ & $-127.36$ & $0.03$ & $1.66$ \\
$91.25$ & $-4.84$ & $0.08$ & $-128.91$ & $0.03$ & $2.44$ \\
$89.77$ & $9.37$ & $0.05$ & $-61.26$ & $0.01$ & $1.82$ \\
$91.88$ & $-8.08$ & $0.06$ & $-126.89$ & $0.04$ & $4.30$ \\
$92.52$ & $10.24$ & $0.04$ & $-59.16$ & $0.04$ & $1.59$ \\
$92.10$ & $9.65$ & $0.02$ & $-50.17$ & $0.03$ & $0.59$ \\
$95.05$ & $-6.52$ & $0.08$ & $-123.97$ & $0.03$ & $1.81$ \\
$96.10$ & $11.69$ & $0.02$ & $-65.88$ & $0.03$ & $1.81$ \\
$97.16$ & $10.05$ & $0.04$ & $-60.04$ & $0.08$ & $0.93$ \\
$98.43$ & $11.74$ & $0.06$ & $-65.87$ & $0.08$ & $1.29$ \\
$101.38$ & $-2.16$ & $0.09$ & $-129.30$ & $0.04$ & $0.92$ \\
$100.32$ & $-8.24$ & $0.05$ & $-126.38$ & $0.05$ & $1.98$ \\
$100.32$ & $11.94$ & $0.09$ & $-66.85$ & $0.06$ & $0.77$ \\
$102.01$ & $9.83$ & $0.03$ & $-59.90$ & $0.05$ & $1.47$ \\
$105.39$ & $-7.38$ & $0.04$ & $-127.01$ & $0.03$ & $0.66$ \\
$104.54$ & $11.14$ & $0.07$ & $-64.37$ & $0.09$ & $4.04$ \\
$104.97$ & $9.69$ & $0.02$ & $-59.99$ & $0.02$ & $1.10$ \\
$107.50$ & $-2.10$ & $0.07$ & $-129.36$ & $0.08$ & $7.60$ \\
$111.30$ & $9.28$ & $0.04$ & $-62.55$ & $0.01$ & $0.88$ \\
$113.19$ & $13.77$ & $0.07$ & $-113.39$ & $0.04$ & $0.46$ \\
$116.78$ & $-0.78$ & $0.04$ & $-127.94$ & $0.07$ & $0.74$ \\
$126.91$ & $-1.92$ & $0.04$ & $-128.69$ & $0.06$ & $0.29$ \\
$130.07$ & $0.91$ & $0.09$ & $-127.04$ & $0.02$ & $0.78$ \\
\enddata

\tablenotetext{a}{The local-standard-of-rest velocity at the intensity peak.}
\tablenotetext{b}{Position offset with respect to a selected maser feature 
   which appears in all the six epochs. 
   This reference maser feature (represented by its brightest maser spot) 
   takes the coordinates $(0,0)$ in each epoch of
   this table. The position errors from the 2D~Gaussian fitting are given as 
   well.}
\tablenotetext{c}{Peak intensity of \water\ emission of the maser feature 
   in units of Jy~beam$^{-1}$.}
%\tablenotetext{4}{Full velocity width of maser emission. 
%The minimum is equal to the velocity spacing of a spectral channel (0.21\kms).}
\end{deluxetable}
%%%%% Table 2 ends %%%%%

%%%% Table 3 %%%%
\begin{deluxetable}{cccc}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Coordinates of 54 \water\ maser features that appear 
              in any 3 consecutive epochs, selected from 
              Table~\ref{tab:spots}. They are used for the 
              proper motion calculation of individual maser 
              feature.\label{tab:proper}}
\tablehead{
   \colhead{R.A. offset\tablenotemark{a}} &
   \colhead{Dec. offset\tablenotemark{a}} & 
   \colhead{Index\tablenotemark{b}} &
   \colhead{Epoch\tablenotemark{c}} \\
   
   \colhead{(mas)} &
   \colhead{(mas)}
}
\startdata
$-38.954$&$49.436$&$1$&$A$\\
$-39.207$&$50.884$&$2$&$B$\\
$-39.857$&$53.203$&$3$&$C$\\
\hline
$-41.919$&$47.795$&$1$&$A$\\
$-42.312$&$48.766$&$2$&$B$\\
$-43.388$&$51.23$&$3$&$C$\\
\hline
$-44.362$&$33.861$&$1$&$A$\\
$-44.748$&$34.352$&$2$&$B$\\
$-45.515$&$35.199$&$3$&$C$\\
\hline
$-38.575$&$94.796$&$1$&$A$\\
$-38.778$&$95.776$&$2$&$B$\\
$-39.61$&$98.431$&$3$&$C$\\
\hline
$-38.575$&$94.796$&$1$&$A$\\
$-38.778$&$95.776$&$2$&$B$\\
$-39.437$&$98.248$&$3$&$C$\\
\hline
$-34.086$&$-6.0632$&$1$&$A$\\
$-34.361$&$-5.8828$&$2$&$B$\\
$-35.983$&$-3.7677$&$3$&$C$\\
\hline
$-29.306$&$91.159$&$1$&$A$\\
$-29.453$&$92.127$&$2$&$B$\\
$-29.766$&$92.357$&$3$&$C$\\
\hline
$-20.751$&$71.258$&$1$&$A$\\
$-20.789$&$71.834$&$2$&$B$\\
$-20.964$&$73.047$&$3$&$C$\\
\hline
$-23.471$&$80.747$&$1$&$A$\\
$-23.568$&$81.377$&$2$&$B$\\
$-23.752$&$82.642$&$3$&$C$\\
\hline
$-5.657$&$42.278$&$1$&$A$\\
$-5.6837$&$42.757$&$2$&$B$\\
$-5.5175$&$43.199$&$3$&$C$\\
\hline
$-16.208$&$99.316$&$1$&$A$\\
$-16.334$&$99.869$&$2$&$B$\\
$-16.687$&$101.41$&$3$&$C$\\
\hline
$-4.907$&$42.772$&$1$&$A$\\
$-4.831$&$43.246$&$2$&$B$\\
$-4.87$&$44.139$&$3$&$C$\\
\hline
$-25.254$&$81.081$&$1$&$A$\\
$-25.365$&$81.705$&$2$&$B$\\
$-25.69$&$83.003$&$3$&$C$\\
\hline
$0.4745$&$-110.51$&$1$&$A$\\
$0.36925$&$-110.83$&$2$&$B$\\
$0.26825$&$-112.35$&$3$&$C$\\
\hline
$-0.185$&$-111.02$&$1$&$A$\\
$-0.15675$&$-111.3$&$2$&$B$\\
$-0.35275$&$-112.69$&$3$&$C$\\
\hline
$7.0715$&$-49.451$&$1$&$A$\\
$7.4255$&$-49.698$&$2$&$B$\\
$7.4722$&$-49.901$&$3$&$C$\\
\hline
$7.0715$&$-49.451$&$1$&$A$\\
$7.4255$&$-49.698$&$2$&$B$\\
$7.9517$&$-50.67$&$3$&$C$\\
\hline
$1.2047$&$-33.721$&$1$&$A$\\
$2.659$&$-35.404$&$2$&$B$\\
$3.7395$&$-36.659$&$3$&$C$\\
\hline
$3.5537$&$-36.693$&$1$&$A$\\
$3.822$&$-37.012$&$2$&$B$\\
$4.084$&$-37.215$&$3$&$C$\\
\hline
$6.78$&$-48.277$&$1$&$A$\\
$7.7538$&$-49.703$&$2$&$B$\\
$7.9443$&$-50.63$&$3$&$C$\\
\hline
$-4.2052$&$-122.03$&$1$&$A$\\
$-4.2568$&$-122.31$&$2$&$B$\\
$-4.6033$&$-124.04$&$3$&$C$\\
\hline
$-4.2052$&$-122.03$&$1$&$A$\\
$-4.2568$&$-122.31$&$2$&$B$\\
$-4.5075$&$-123.94$&$3$&$C$\\
\hline
$7.4835$&$-50.156$&$1$&$A$\\
$7.5728$&$-50.218$&$2$&$B$\\
$8.028$&$-50.561$&$3$&$C$\\
\hline
$-5.9282$&$-120.95$&$1$&$A$\\
$-5.919$&$-121.51$&$2$&$B$\\
$-6.2188$&$-123.13$&$3$&$C$\\
\hline
$7.1555$&$-55.444$&$1$&$A$\\
$8.4968$&$-57.01$&$2$&$B$\\
$8.335$&$-57.723$&$3$&$C$\\
\hline
$-1.6585$&$-124.45$&$1$&$A$\\
$-1.6978$&$-124.75$&$2$&$B$\\
$-1.742$&$-126.85$&$3$&$C$\\
\hline
$-6.2897$&$-122.15$&$1$&$A$\\
$-6.34$&$-122.47$&$2$&$B$\\
$-5.9272$&$-124.72$&$3$&$C$\\
\hline
$0.319$&$-122.29$&$1$&$A$\\
$0.60325$&$-122.69$&$2$&$B$\\
$1.5388$&$-125.99$&$3$&$C$\\
\hline
$0.58275$&$-122.37$&$1$&$A$\\
$0.60325$&$-122.69$&$2$&$B$\\
$1.5388$&$-125.99$&$3$&$C$\\
\hline
$-29.766$&$92.357$&$1$&$C$\\
$-30.209$&$93.781$&$2$&$D$\\
$-30.072$&$95.604$&$3$&$E$\\
\hline
$-26.121$&$96.465$&$1$&$C$\\
$-26.333$&$97.231$&$2$&$D$\\
$-26.082$&$98.017$&$3$&$E$\\
\hline
$-16.687$&$101.41$&$1$&$C$\\
$-16.783$&$102.29$&$2$&$D$\\
$-16.976$&$103.13$&$3$&$E$\\
\hline
$7.4722$&$-49.901$&$1$&$C$\\
$9.4718$&$-53.504$&$2$&$D$\\
$9.8683$&$-53.525$&$3$&$E$\\
\hline
$7.9517$&$-50.67$&$1$&$C$\\
$9.4718$&$-53.504$&$2$&$D$\\
$9.8683$&$-53.525$&$3$&$E$\\
\hline
$9.32$&$-53.9$&$1$&$C$\\
$9.6335$&$-55.145$&$2$&$D$\\
$10.106$&$-55.397$&$3$&$E$\\
\hline
$11.534$&$-59.811$&$1$&$C$\\
$11.735$&$-59.896$&$2$&$D$\\
$12.253$&$-60.252$&$3$&$E$\\
\hline
$8.0307$&$-51.749$&$1$&$C$\\
$9.2695$&$-53.196$&$2$&$D$\\
$9.8148$&$-53.601$&$3$&$E$\\
\hline
$10.194$&$-63.093$&$1$&$C$\\
$10.32$&$-63.197$&$2$&$D$\\
$11.016$&$-63.874$&$3$&$E$\\
\hline
$10.194$&$-63.093$&$1$&$C$\\
$10.32$&$-63.197$&$2$&$D$\\
$10.988$&$-63.618$&$3$&$E$\\
\hline
$10.197$&$-63.08$&$1$&$C$\\
$10.32$&$-63.197$&$2$&$D$\\
$10.988$&$-63.618$&$3$&$E$\\
\hline
$8.335$&$-57.723$&$1$&$C$\\
$8.5672$&$-58.088$&$2$&$D$\\
$9.5695$&$-59.14$&$3$&$E$\\
\hline
$8.3198$&$-57.717$&$1$&$C$\\
$8.5292$&$-57.947$&$2$&$D$\\
$9.5695$&$-59.14$&$3$&$E$\\
\hline
$5.3287$&$-59.147$&$1$&$C$\\
$5.8373$&$-60.377$&$2$&$D$\\
$6.774$&$-62.063$&$3$&$E$\\
\hline
$5.2888$&$-59.221$&$1$&$C$\\
$5.8965$&$-60.235$&$2$&$D$\\
$6.805$&$-61.797$&$3$&$E$\\
\hline
$-30.209$&$93.781$&$1$&$D$\\
$-30.072$&$95.604$&$2$&$E$\\
$-30.524$&$95.968$&$3$&$F$\\
\hline
$-28.909$&$79.312$&$1$&$D$\\
$-29.006$&$80.683$&$2$&$E$\\
$-28.718$&$81.635$&$3$&$F$\\
\hline
$-30.325$&$93.715$&$1$&$D$\\
$-30.072$&$95.604$&$2$&$E$\\
$-30.524$&$95.968$&$3$&$F$\\
\hline
$-28.839$&$80.103$&$1$&$D$\\
$-29.006$&$80.683$&$2$&$E$\\
$-29.076$&$83.197$&$3$&$F$\\
\hline
$-28.839$&$80.103$&$1$&$D$\\
$-28.564$&$81.407$&$2$&$E$\\
$-28.718$&$81.635$&$3$&$F$\\
\hline
$-28.426$&$80.039$&$1$&$D$\\
$-28.564$&$81.407$&$2$&$E$\\
$-29.076$&$83.197$&$3$&$F$\\
\hline
$-26.333$&$97.231$&$1$&$D$\\
$-26.082$&$98.017$&$2$&$E$\\
$-26.175$&$99.1$&$3$&$F$\\
\hline
$-5.9688$&$-121.72$&$1$&$D$\\
$-6.0441$&$-122.66$&$2$&$E$\\
$-6.5245$&$-123.97$&$3$&$F$\\
\hline
$-1.7428$&$-127.51$&$1$&$D$\\
$-1.9764$&$-128.01$&$2$&$E$\\
$-2.0957$&$-129.36$&$3$&$F$\\
\hline
$-2.6015$&$-127.08$&$1$&$D$\\
$-1.9391$&$-128.34$&$2$&$E$\\
$-2.0957$&$-129.36$&$3$&$F$\\
\enddata

\tablenotetext{a}{Position offset with respect to a selected maser feature 
   which appears in all the six epochs. 
   This reference maser feature (represented by its brightest maser spot) 
   takes the coordinates $(0,0)$ in each epoch.}
\tablenotetext{b}{The maser feature identified in the earliest epoch within
                  their own group is labelled as index~1, and index~3 is
                  for the latest epoch.}
\tablenotetext{c}{The epoch in which the maser feature is found.}
\end{deluxetable}
%%%% Table 3 ends %%%%

%%%%% Table 4 %%%%%
\begin{deluxetable}{cccccc}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Velocity information of the 54 \water\ maser features 
              where their proper motion can be identified according to 
              Table~\ref{tab:proper}.\label{tab:prop_vel}}
\tablehead{
   \colhead{R.A. offset\tablenotemark{a}} &
   \colhead{Dec. offset\tablenotemark{a}} &
   \colhead{$V_{\mathrm{R.A.}}$\tablenotemark{b}} &
   \colhead{$V_{\mathrm{Dec.}}$\tablenotemark{c}} & 
   \colhead{$V_{\mathrm{LSR}}$\tablenotemark{d}} &   
   \colhead{$V_{\mathrm{3D}}$\tablenotemark{e}} \\

   \colhead{(mas)} &
   \colhead{(mas)} &
   \colhead{(\kms)} &
   \colhead{(\kms)} &
   \colhead{(\kms)} &
   \colhead{(\kms)}
}
\startdata
\multicolumn{6}{c}{Jet~1} \\ \hline
$-38.95$&$49.44$&$-41.70$&$173.95$&$-42.94$&$183.96$\\
$-41.92$&$47.80$&$-67.83$&$158.62$&$-37.03$&$176.44$\\
$-44.36$&$33.86$&$-53.24$&$61.78$&$-13.61$&$82.69$\\
$-38.58$&$94.80$&$-47.79$&$167.85$&$-0.53$&$174.53$\\
$-38.58$&$94.80$&$-39.80$&$159.40$&$-0.53$&$164.30$\\
$-34.09$&$-6.06$&$-87.60$&$106.00$&$56.65$&$148.72$\\
$-29.31$&$91.16$&$-21.24$&$55.32$&$1.58$&$59.28$\\
$7.07$&$-49.45$&$18.50$&$-20.78$&$64.25$&$70.01$\\
$7.07$&$-49.45$&$40.65$&$-56.29$&$64.25$&$94.59$\\
$1.20$&$-33.72$&$117.05$&$-135.67$&$64.67$&$190.49$\\
$3.55$&$-36.69$&$24.49$&$-24.10$&$67.20$&$75.47$\\
$6.78$&$-48.28$&$53.76$&$-108.65$&$73.95$&$142.00$\\
$7.48$&$-50.16$&$25.14$&$-18.70$&$79.65$&$85.59$\\
$7.16$&$-55.44$&$54.47$&$-105.24$&$100.54$&$155.40$\\
$-1.66$&$-124.45$&$-3.86$&$-110.82$&$108.13$&$154.88$\\
$-6.29$&$-122.15$&$16.74$&$-118.67$&$114.04$&$165.44$\\
$0.32$&$-122.29$&$56.33$&$-170.85$&$122.48$&$217.64$\\
$0.58$&$-122.37$&$44.15$&$-167.16$&$126.07$&$213.98$\\
$-29.77$&$92.36$&$-14.13$&$149.94$&$0.08$&$150.60$\\
$7.47$&$-49.90$&$110.64$&$-167.35$&$64.44$&$210.71$\\
$7.95$&$-50.67$&$88.50$&$-131.84$&$66.34$&$172.09$\\
$9.32$&$-53.90$&$36.30$&$-69.13$&$70.34$&$105.09$\\
$11.53$&$-59.81$&$33.20$&$-20.36$&$76.46$&$85.81$\\
$8.03$&$-51.75$&$82.38$&$-85.52$&$81.32$&$143.92$\\
$10.19$&$-63.09$&$37.96$&$-36.06$&$100.31$&$113.15$\\
$10.19$&$-63.09$&$36.66$&$-24.24$&$100.31$&$109.52$\\
$10.20$&$-63.08$&$36.53$&$-24.84$&$103.68$&$112.70$\\
$8.34$&$-57.72$&$57.01$&$-65.43$&$102.84$&$134.56$\\
$8.32$&$-57.72$&$57.71$&$-65.71$&$106.43$&$137.75$\\
$5.33$&$-59.15$&$66.74$&$-134.65$&$115.71$&$189.67$\\
$5.29$&$-59.22$&$70.01$&$-118.95$&$126.47$&$187.21$\\
$-30.21$&$93.78$&$-14.55$&$100.99$&$-0.34$&$102.03$\\
$-28.91$&$79.31$&$8.82$&$107.27$&$1.77$&$107.65$\\
$-30.32$&$93.72$&$-9.19$&$104.04$&$2.83$&$104.48$\\
$-28.84$&$80.10$&$-10.94$&$142.87$&$4.31$&$143.35$\\
$-28.84$&$80.10$&$5.59$&$70.74$&$4.31$&$71.09$\\
$-28.43$&$80.04$&$-30.02$&$145.83$&$8.74$&$149.14$\\
$-5.97$&$-121.72$&$-25.66$&$-103.90$&$97.57$&$144.82$\\
$-1.74$&$-127.51$&$-16.30$&$-85.43$&$104.53$&$135.98$\\
$-2.60$&$-127.08$&$23.36$&$-105.28$&$106.43$&$151.52$\\
\hline
\multicolumn{6}{c}{Jet~2} \\ \hline 
$-16.69$&$101.41$&$-13.35$&$79.42$&$34.90$&$87.77$\\
$-16.21$&$99.32$&$-22.12$&$96.69$&$35.55$&$105.37$\\
$-26.33$&$97.23$&$7.30$&$86.30$&$35.96$&$93.78$\\
$-26.12$&$96.47$&$1.80$&$71.67$&$36.37$&$80.39$\\
$-25.25$&$81.08$&$-20.13$&$88.75$&$41.03$&$99.83$\\
$-23.47$&$80.75$&$-12.98$&$87.51$&$27.11$&$92.52$\\
$-20.75$&$71.26$&$-9.84$&$82.61$&$11.28$&$83.96$\\
$-4.91$&$42.77$&$1.71$&$63.12$&$40.61$&$75.08$\\
$-5.66$&$42.28$&$6.44$&$42.53$&$31.75$&$53.46$\\
$0.47$&$-110.51$&$-9.52$&$-84.97$&$46.73$&$97.44$\\
$-0.18$&$-111.02$&$-7.75$&$-77.12$&$66.14$&$101.89$\\
$-4.21$&$-122.03$&$-18.38$&$-92.82$&$77.96$&$122.60$\\
$-4.21$&$-122.03$&$-13.96$&$-88.20$&$77.96$&$118.54$\\
$-5.93$&$-120.95$&$-13.42$&$-100.67$&$91.04$&$136.39$\\
\enddata

\tablenotetext{a}{Position offset of the maser features with index~1 as shown 
   in Table~\ref{tab:proper}, with respect to a selected maser feature 
   which appears in all the six epochs. 
   This reference maser feature (represented by its brightest maser spot) 
   takes the coordinates $(0,0)$ in each epoch.}
\tablenotetext{b}{The proper motion velocity along R.A. direction.}
\tablenotetext{c}{The proper motion velocity along Dec. direction.}
\tablenotetext{d}{The local-standard-of-rest velocity at the intensity peak.}
\tablenotetext{e}{The estimated 3-dimensional velocity.}

\end{deluxetable}
%%%% Table 4 ends %%%%%

%%%%% Table 5 %%%%%
\begin{deluxetable}{lcccccccc}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption
{Parameters of the precessing ballistic jets in different models.
The errors give the 68\% confidence level for each parameter.
The outflow velocity of jet~1 is taken to be $138$\kms, %$138.33$\kms, 
while that of jet~2 is $99$\kms. %$99.38$\kms. 
These values are estimated from the proper
motion of \water\ maser features.\label{tab:model}}
   % error of jet 1: 40.94 kms; error of jet 2: 21.20 kms
\tablehead{
   \colhead{Jet} &
   \colhead{$V_{\mathrm{sys}}$\tablenotemark{a}} &
%   \colhead{$V_{jet}$\tablenotemark{b}} &
   \colhead{$T$\tablenotemark{b}} & 
   \colhead{$\alpha$\tablenotemark{c}} &   
   \colhead{Age\tablenotemark{d}} &
   \colhead{P.A.\tablenotemark{e}} &   
   \colhead{I.A.\tablenotemark{f}} &          
   \colhead{$R^{2}$} &
   \colhead{Note\tablenotemark{g}} \\
    
   & 
   \colhead{(\kms)} &
%   \colhead{(\kms)} &
   \colhead{(years)} &
   \colhead{(degrees)} & 
   \colhead{(years)} &
   \colhead{(degrees)} &   
   \colhead{(degrees)}
}
\startdata
%\multicolumn{6}{c}{Jet~1} \\ \hline
$1$ & $47.44\pm0.61$ & $56.03\pm1.28$ & $28.04\pm0.29$ & $\sim$19 & $-17.22\pm0.64$ & $-2.13\pm0.35$ & $0.86$ \\
%\hline
%\multicolumn{6}{c}{Jet~2} \\ \hline 
$2a$ & $60.50\pm0.51$ & $73.32\pm3.44$ & $18.91\pm0.74$ & $\sim$30 & $11.70\pm0.73$ & $21.69\pm1.26$ & $0.73$ & s, r\\
$2b$ & $54.28\pm0.60$ & $52.57\pm1.25$ & $22.17\pm0.58$ & $\sim$30 & $17.07\pm0.66$ & $19.15\pm0.93$ & $0.54$ & s, u\\
$2c$ & $55.88\pm0.44$ & $94.90\pm2.21$ & $17.97\pm0.38$ & $\sim$26 & $-7.80\pm0.55$ & $-4.39\pm1.83$ & $0.70$ & o, r\\
\enddata

%\tablenotetext{a}{2(1) represents the model of jet~2 having the same precessing
%                  direction as jet~1, but with a different driving source on the
%                  sky plane (resolvable driving sources). 2(2) represents the model
%                  of jet~2 having the same precessing direction as jet~1, and with
%                  the same driving source as jet~1 (unresolvable driving sources).
%                  2(3) represents the model of jet~2 having opposite precessing
%                  direction as jet~1, and with a different driving source on the
%                  sky plane (resolvable driving sources).}
\tablenotetext{a}{The systemic velocity of the driving source.}
%\tablenotetext{b}{Jet velocity.}
\tablenotetext{b}{Precession period of the jet.}
\tablenotetext{c}{Precession angle of the jet.}
\tablenotetext{d}{Dynamical age of the jet. It is calculated from the 
                  distance between the tip and the source of the jet, divided
                  by the jet velocity.}
\tablenotetext{e}{Position angle from north to east of the jet axis.}
\tablenotetext{f}{Inclination angle between the jet axis and the sky plane.
                  Positive value means the northern end of the 
                  axis is pointing out from the sky plane, and negative means
                  the southern end of the axis is pointing out from the 
                  sky plane.}
\tablenotetext{g}{Note ``s'' means in this model jet~2 is having the same 
                  counter-clockwise precessing
                  direction as jet~1, while ``o'' means opposite precessing
                  direction. Note ``r'' means the jets have two different 
                  (resolvable) driving sources, while ``u'' means the driving 
                  sources are unresolvable and just appear to be at the same 
                  point.}
\end{deluxetable}
